The Basic Theory of Clifford-Bianchi Groups for Hyperbolic n-Space

Let $K$ be a $\mathbb{Q}$-Clifford algebra associated to an $(n-1)$-ary positive definite quadratic form, and let $\mathcal{O}$ be a maximal order in $K$. For each such order we define a Clifford-Bianchi group $\operatorname{SL}_2(\mathcal{O})$, generalizing Bianchi groups associated to orders in imaginary quadratic fields. We study the arithmetic of maximal orders and the actions of these groups on hyperbolic space $\mathcal{H}^{n+1}$ by M\"obius transformations $x\mapsto (ax+b)(cx+d)^{-1}$. We develop the general theory of orders and exhibit explicit low-dimensional examples, including higher-dimensional analogues of the Hurwitz order and an order whose lattice of Clifford vectors is the $E_8$ lattice. We develop abstract and computational methods for determining fundamental domains, generators, and relations. The existence of these domains follows from a moduli interpretation extending Swan's Bianchi-Humbert theory; the domains do not follow from general considerations involving Siegel sets. We connect this theory to the classical literature on symmetric spaces and arithmetic groups, and prove that Clifford-Bianchi groups are $\mathbb{Z}$-points of a $\mathbb{Z}$-group scheme and arithmetic subgroups of $\operatorname{SO}_{1,n+1}(\mathbb{R})^{\circ}$ with their fractional linear action. We report on groups acting on $\mathcal{H}^4$, $\mathcal{H}^5$, and $\mathcal{H}^6$. Agents using Claude Code and OpenAI Codex assisted with proofreading, Lean formalization, and figures; their use is described in the manuscript.

==> tikz/fig-cone.tex <==
\begin{tikzpicture}[line join=round]
\begin{scope}
    \draw[dashed] (-1,0) -- (-1,2.2); \draw[dashed] (1,0) -- (1,2.2);
    \foreach \x in {-0.6,-0.2,0.2,0.6} \draw[thin] (\x,0) -- (\x,2.2);
    \draw[very thick] (-1,0) -- (1,0);
    \node[below] at (0,-0.1) {$I\times[0,\infty)$};
    \node[left] at (-1.05,1.1) {$\scriptstyle -b$};
    \node[right] at (1.05,1.1) {$\scriptstyle b$};
    \draw[->, thick] (1.8,1.1) -- (3.2,1.1) node[midway, above] {quotient};
    \begin{scope}[shift={(4.6,0)}]
      \draw[dashed] (0,0) -- (110:2.35); \draw[dashed] (0,0) -- (70:2.35);
      \foreach \a in {78,86,94,102} \draw[thin] (0,0) -- (\a:2.3);
      \fill (0,0) circle (2pt);
      \node[below] at (0,-0.1) {$\bigl(I\times[0,\infty)\bigr)\big/\bigl(I\times\{0\}\bigr)$};
    \end{scope}
    \node at (2.3,-1.0) {(a)};
  \end{scope}
\begin{scope}[shift={(7.6,0)}]
    \foreach \x in {-1.3,-0.9,...,1.3} \draw[thin] (\x,0) -- (\x,2.2);
    \draw[very thick] (-1.5,0) -- (1.5,0);
    \node[below] at (0,-0.1) {$\RR_{\geq 0}\times\RR$};
    \draw[->, thick] (1.9,1.1) -- (3.3,1.1) node[midway, above] {quotient};
    \begin{scope}[shift={(4.9,0)}]
      \foreach \a in {12,24,...,168} \draw[thin] (0,0) -- (\a:2.0);
      \draw[very thin, gray, dotted] (-2.1,0) -- (2.1,0);
      \fill (0,0) circle (2pt);
      \draw[->, thin] (0.7,0) arc (0:50:0.7) node[midway, right] {$\theta$};
      \node[below] at (0,-0.1) {$(\RR_{\geq 0}\times\RR)\big/(\{0\}\times\RR)$};
    \end{scope}
    \node at (2.6,-1.0) {(b)};
  \end{scope}
\end{tikzpicture}


==> tikz/fig-cubic3.tex <==
\begin{tikzpicture}[lab]
 \node[dnode,label={[dlab]below:$1$}] at (0,0) {};
 \node[dnode,label={[dlab]below:$i$}] at (\dstep,0) {};
 \node[dnode,label={[dlab]below:$j$}] at (2*\dstep,0) {};
\end{tikzpicture}


==> tikz/fig-d4f4.tex <==
\begin{tikzpicture}[lab]
 \node[dnode,label={[dlab]right:$-\tfrac12(1+i_1+i_2+i_3)$}] (c) at (0,0) {};
 \node[dnode,label={[dlab]below:$i_1$}] (a) at ($(c)+(180:\dstep)$) {};
 \node[dnode,label={[dlab]right:$i_2$}] (b) at ($(c)+(60:\dstep)$) {};
 \node[dnode,label={[dlab]right:$i_3$}] (d) at ($(c)+(-60:\dstep)$) {};
 \draw[dedge] (c)--(a) (c)--(b) (c)--(d);
 \node at (0,-1.75){(a) $D_4$};
\end{tikzpicture}\qquad
\begin{tikzpicture}[lab]
 \node[dnode,label={[dlab]below:$1-i_1$}] (n0) at (0,0) {};
 \node[dnode,label={[dlab]below:$i_1-i_2$}] (n1) at (\dstep,0) {};
 \node[dnode,label={[dlab]below:$i_2$}] (n2) at (2*\dstep,0) {};
 \node[dnode,label={[dlab]right:$-\tfrac12(1+i_1+i_2+i_3)$}] (n3) at (3*\dstep,0) {};
 \draw[dedge] (n0)--(n1) (n2)--(n3); \dyndouble{n1}{n2}
 \node at (2*\dstep,-1.0){(b) $F_4$};
\end{tikzpicture}


==> tikz/fig-h3-proj.tex <==
\begin{tikzpicture}[scale=2.0, >=stealth]
  \fill[black!12] (-0.5,0) rectangle (0.5,0.5);
  \draw[thick] (-0.5,0) rectangle (0.5,0.5);
  \draw[thin] (0,0) circle (1);
  \draw[->] (-1.25,0) -- (1.3,0) node[right] {$x_0$};
  \draw[->] (0,-1.2) -- (0,1.3) node[above] {$x_1$};
  \foreach \x in {-1,-0.5,0.5,1} \draw (\x,0.03) -- (\x,-0.03) node[below right=-1pt, font=\scriptsize, fill=white, inner sep=1pt] {$\x$};
  \foreach \y in {-1,0.5,1} \draw (0.03,\y) -- (-0.03,\y) node[above left=-1pt, font=\scriptsize, fill=white, inner sep=1pt] {$\y$};
  \node[font=\small] at (-45:1.28) {$|x|=1$};
\end{tikzpicture}


==> tikz/fig-h3-stab.tex <==
\begin{tikzpicture}[x={(1.5cm,0cm)}, y={(0.75cm,0.45cm)}, z={(0cm,1.5cm)},
    line join=round, >=stealth, lab/.style={font=\small}]
\newcommand{\hidden}{\draw[dashed, black!60] (-0.5,0.5,-0.5) -- (0.5,0.5,-0.5);
    \draw[dashed, black!60] (-0.5,0.5,-0.5) -- (-0.5,-0.5,-0.5);
    \draw[dashed, black!60] (-0.5,0.5,-0.5) -- (-0.5,0.5,0.5);}
  \newcommand{\visible}{\draw (-0.5,-0.5,-0.5) -- (0.5,-0.5,-0.5) -- (0.5,-0.5,0.5) -- (-0.5,-0.5,0.5) -- cycle;
    \draw (0.5,-0.5,-0.5) -- (0.5,0.5,-0.5) -- (0.5,0.5,0.5) -- (0.5,-0.5,0.5);
    \draw (-0.5,-0.5,0.5) -- (-0.5,0.5,0.5) -- (0.5,0.5,0.5);}
\newcommand{\subbox}[6]{\fill[black!22] (#1,#3,#5) -- (#2,#3,#5) -- (#2,#3,#6) -- (#1,#3,#6) -- cycle;
    \fill[black!12] (#1,#3,#6) -- (#2,#3,#6) -- (#2,#4,#6) -- (#1,#4,#6) -- cycle;
    \fill[black!32] (#2,#3,#5) -- (#2,#4,#5) -- (#2,#4,#6) -- (#2,#3,#6) -- cycle;
    \draw[thick] (#1,#3,#5) -- (#2,#3,#5) -- (#2,#3,#6) -- (#1,#3,#6) -- cycle;
    \draw[thick] (#1,#3,#6) -- (#1,#4,#6) -- (#2,#4,#6) -- (#2,#3,#6);
    \draw[thick] (#2,#3,#5) -- (#2,#4,#5) -- (#2,#4,#6);}
\begin{scope}[shift={(0.75,0,1.9)}]
    \hidden \visible
    \draw[->, very thin] (-0.85,-0.5,0.85) node[left, lab] {$x_2=\tfrac12$} -- (-0.1,0,0.5);
    \draw[->, very thin, dashed] (-0.85,-0.5,-0.95) node[left, lab] {$x_2=-\tfrac12$} -- (-0.1,0,-0.5);
    \draw[->, very thin, dashed] (-1.15,-0.5,0.1) node[left, lab] {$x_0=-\tfrac12$} -- (-0.5,-0.1,0.1);
    \draw[->, very thin] (1.15,0,0.1) node[right, lab] {$x_0=\tfrac12$} -- (0.5,0,0.1);
    \draw[->, very thin] (0.35,-0.5,-0.95) node[below right, lab] {$x_1=\tfrac12$ (front)} -- (0.15,-0.5,-0.2);
    \draw[->, very thin, dashed] (0.85,0.5,0.95) node[right, lab] {$x_1=-\tfrac12$ (back)} -- (0.1,0.5,0.3);
  \end{scope}
\begin{scope}[shift={(-0.9,0,-0.6)}]
    \hidden \subbox{-0.5}{0.5}{-0.5}{0.5}{0}{0.5} \visible
    \node[lab] at (0,-0.5,-0.85) {$T_2$: $0<x_2<\tfrac12$};
  \end{scope}
  \node at (0.35,0,-0.6) {$\cap$};
  \begin{scope}[shift={(1.6,0,-0.6)}]
    \hidden \subbox{-0.5}{0.5}{-0.5}{0}{-0.5}{0.5} \visible
    \node[lab] at (0,-0.5,-0.85) {$T_1$: $0<x_1<\tfrac12$};
  \end{scope}
  \node at (2.85,0,-0.6) {$=$};
  \begin{scope}[shift={(4.1,0,-0.6)}]
    \hidden \subbox{-0.5}{0.5}{-0.5}{0}{0}{0.5} \visible
    \node[lab] at (0,-0.5,-0.85) {both};
  \end{scope}
\end{tikzpicture}


==> tikz/fig-horocycle-infty.tex <==
\begin{tikzpicture}[x=1cm, y=1cm, line join=round]
\def\plane#1#2{\filldraw[draw=black, fill=#2, fill opacity=0.85]
      (0,#1) -- ++(4,0) -- ++(1.6,1.1) -- ++(-4,0) -- cycle;}
\def\pts{0.13/0.3, 0.17/0.7, 0.57/0.2, 0.61/0.6, 0.89/0.4}
  \def\seg#1#2{\foreach \u/\v in \pts
      \draw[thick] ({4*\u+1.6*\v},{1.1*\v+#1}) -- ({4*\u+1.6*\v},{1.1*\v+#2});}
  \plane{0}{black!15}
  \foreach \u/\v in \pts \fill ({4*\u+1.6*\v},{1.1*\v}) circle (1.3pt);
  \seg{0}{1}
  \plane{1}{white}
  \seg{1}{1.9}
  \plane{1.9}{white}
  \seg{1.9}{2.7}
  \plane{2.7}{white}
  \foreach \u/\v in \pts
      \draw[thick, ->] ({4*\u+1.6*\v},{1.1*\v+2.7}) -- ({4*\u+1.6*\v},{1.1*\v+3.6});
\node[right] at (5.7,0.55) {boundary $V_n\subset\partial\Hcal^{n+1}$};
  \node[right] (hl) at (5.9,2.1) {horospheres $\cong V_n$};
  \foreach \h in {1,1.9,2.7} \draw[very thin, gray] (hl.west) -- (5.45,{\h+0.95});
  \node[above] at (3.3,4.45) {geodesics, toward the cusp $\infty$};
\draw[->, thick, black!60] (-0.5,1.2) -- (-0.5,3.0) node[midway, left] {$t\in A$};
  \draw[->, thick, black!60] (0.3,-0.35) -- (3.7,-0.35) node[midway, below] {$v\in V_n$};
\end{tikzpicture}


==> tikz/fig-horocycle-plane.tex <==
\begin{tikzpicture}[scale=1.15, line join=round]
\foreach \r in {0.3,0.6,0.9,1.2,1.5}
    \draw[thick, black!55] (0,\r) circle (\r);
\begin{scope}
    \clip (-3.3,0) rectangle (3.3,3.4);
    \draw[thin] (0,0) -- (0,3.4);
    \foreach \c in {0.4,0.8,1.3,1.9,2.7}
      { \draw[thin] (\c,0) circle (\c); \draw[thin] (-\c,0) circle (\c); }
  \end{scope}
  \draw[very thick] (-3.4,0) -- (3.4,0) node[right] {$V_n$};
  \fill (0,0) circle (1.8pt) node[below=2pt] {$x$};
\draw[<-, thin] (1.4,2.37) -- (1.75,3.3) node[right] {geodesics ending at $x$};
  \draw[<-, thin] ({-1.5*sin(50)},{1.5+1.5*cos(50)}) -- (-2.0,3.55) node[left] {horocycles at $x$};
\end{tikzpicture}


==> tikz/fig-neighbors.tex <==
\begin{tikzpicture}[>=stealth]
  \begin{scope}
    \node[circle, draw, minimum size=0.9cm] (D) at (0,0) {$D$};
    \foreach \k in {1,...,8} {
      \pgfmathsetmacro{\a}{45*(\k-1)}
      \draw[->, thick] (\a:0.45) -- (\a:1.5);
      \node at (\a:1.9) {$\gamma_{\k}$};
    }
  \end{scope}
  \begin{scope}[shift={(6.2,0)}]
    \node[circle, draw, minimum size=0.9cm] (gD) at (0,0) {$\gamma D$};
    \foreach \k in {1,...,8} {
      \pgfmathsetmacro{\a}{45*(\k-1)}
      \draw[->, thick] (\a:0.45) -- (\a:1.5);
      \node at (\a:2.3) {$\gamma\gamma_{\k}\gamma^{-1}$};
    }
  \end{scope}
\end{tikzpicture}


==> tikz/fig-sqrt19.tex <==
\begin{tikzpicture}[scale=2.5, >=stealth]
  \pgfmathsetmacro{\h}{sqrt(19)/2}
  \pgfmathsetmacro{\hh}{sqrt(19)/4}
  \begin{scope}
    \clip (-0.5,0) rectangle (0.5,\h);
    \draw[thick, blue!70!black] (0,0) circle (1);
    \draw[thick, red!70!black] (0.5,\h) circle (1);
    \draw[thick, red!70!black, dashed] (-0.5,\h) circle (1);
    \draw[thick, green!45!black] (0.25,\hh) circle (0.5);
    \draw[thick, green!45!black, dashed] (-0.25,\hh) circle (0.5);
  \end{scope}
  \draw (-0.5,0) rectangle (0.5,\h);
  \draw[->] (-0.65,0) -- (0.7,0) node[right] {$x$};
  \draw[->] (0,-0.05) -- (0,\h+0.2) node[above] {$y$};
  \foreach \x in {-0.5,0.5} \draw (\x,0) -- (\x,-0.04) node[below, font=\scriptsize] {$\x$};
  \draw (-0.5,\h) -- (-0.54,\h) node[left, font=\scriptsize] {$\frac{\sqrt{19}}{2}$};
  \foreach \y in {1} \draw (-0.5,\y) -- (-0.54,\y) node[left, font=\scriptsize] {$\y$};
  \draw (-0.5,0.5) -- (-0.54,0.5) node[left, font=\scriptsize] {$0.5$};
\begin{scope}[font=\small]
    \draw[very thin, gray] (0.42,0.908) -- (0.62,0.80) node[right, black] {$B(0)$};
    \draw[very thin, gray] (0.45,1.548) -- (0.62,1.50) node[right, black] {$B(\omega/2)$};
    \draw[very thin, gray] (0.45,1.868) -- (0.62,1.95) node[right, black] {$B(\omega-1)$};
    \draw[very thin, gray] (-0.45,1.548) -- (-0.80,1.50) node[left, black] {$B(\tfrac{\omega-1}{2})$};
    \draw[very thin, gray] (-0.45,1.868) -- (-0.80,1.95) node[left, black] {$B(\omega)$};
  \end{scope}
\end{tikzpicture}


==> tikz/fig-stained-glass.tex <==
\begin{tikzpicture}[scale=2.6, line cap=round, line join=round,
    dot/.style={circle, fill, inner sep=1.3pt}]
  \def\r{0.57735}\draw[thin] (0,0) circle (1);
\foreach \a in {0,30,...,330} \draw[very thin] (0,0) -- (\a:1);
\draw[thin] (0:1) -- (60:1) -- (120:1) -- (180:1) -- (240:1) -- (300:1) -- cycle;
  \draw[thin] (0:1) -- (120:1) -- (240:1) -- cycle;
  \draw[thin] (60:1) -- (180:1) -- (300:1) -- cycle;
\draw[semithick] (30:\r) -- (90:\r) -- (150:\r) -- (210:\r) -- (270:\r) -- (330:\r) -- cycle;
\fill[black!12] (0,0) -- (90:\r) -- (30:\r) -- cycle;
  \draw[line width=1.6pt] (0,0) -- (90:\r) -- (30:\r) -- cycle;
  \draw[line width=1.6pt] (0,0) -- (60:0.5);
\draw[->, thin] (1,0) -- (1.18,0) node[right] {$i$};
  \draw[->, thin] (0,1) -- (0,1.18) node[above] {$j$};
\node[dot] at (0,0) {}; \node[below left=1pt, fill=white, inner sep=1pt] at (0,0) {$0$};
  \node[dot] at (0:1) {};
  \node[dot] at (90:1) {};
  \node[dot] at (60:1) {}; \node[above right] at (60:1) {$J=\tfrac12 i+\tfrac{\sqrt3}{2}j$};
  \node[dot] at (120:1) {}; \node[above left] at (120:1) {$J-i$};
  \node[dot] at (30:1) {}; \node[right=2pt] at (30:1) {$\tfrac{\sqrt3}{2}i+\tfrac12 j$};
  \node[dot] at (90:\r) {};
  \node[dot] at (60:0.5) {};
  \node[dot] at (30:\r) {};
\draw[very thin, gray] (90:\r) -- (-0.32,0.66) node[left, black, fill=white, inner sep=1pt] {$\tfrac{1}{\sqrt3}j$};
  \draw[very thin, gray] (60:0.5) -- (0.40,0.70) node[right, black, fill=white, inner sep=1pt] {$\tfrac12 J$};
  \draw[very thin, gray] (30:\r) -- (1.10,0.27) node[right, black, fill=white, inner sep=1pt] {$\tfrac12 i+\tfrac{1}{2\sqrt3}j$};
\end{tikzpicture}


==> tikz/fig-trace2.tex <==
\begin{tikzpicture}[x={(-0.5299cm,-0.3177cm)}, y={(0.8480cm,-0.1985cm)}, z={(0cm,0.9272cm)}, scale=2.6, line join=round, >=stealth,
    c/.style={circle, fill, inner sep=1.2pt}]
  \coordinate (O) at (0,0,0);
  \coordinate (A) at (0,-0.5,0.5);
  \coordinate (B) at (0.5,-0.5,0.5);
  \coordinate (C) at (0.5,0.5,0.5);
  \coordinate (E) at (0,0.5,0.5);
\draw[dashed, black!50] (0,0,0) -- (-1.1,0,0);
  \draw[dashed, black!50] (0,0,0) -- (0,-1.15,0);
  \draw[dashed, black!50] (0,0,0) -- (0,0,-1.15);
\fill[orange!60, opacity=0.55] (O) -- (A) -- (E) -- cycle;
  \fill[orange!70, opacity=0.55] (O) -- (A) -- (B) -- cycle;
  \fill[orange!80!black, opacity=0.45] (O) -- (B) -- (C) -- cycle;
  \fill[orange!50, opacity=0.55] (O) -- (C) -- (E) -- cycle;
  \fill[orange!35, opacity=0.65] (A) -- (B) -- (C) -- (E) -- cycle;
  \draw[thick] (A) -- (B) -- (C) -- (E) -- cycle;
  \draw[thick] (O) -- (A) (O) -- (B) (O) -- (C) (O) -- (E);
\draw[->] (0,0,0) -- (1.35,0,0) node[anchor=north east] {$x$};
  \draw[->] (0,0,0) -- (0,1.35,0) node[anchor=north west] {$y$};
  \draw[->] (0,0,0) -- (0,0,1.35) node[anchor=south] {$z$};
\node[c, label={[font=\small]below:$0$}] at (0,0,0) {};
  \node[c, label={[font=\small]below:$1$}] at (1,0,0) {};
  \node[c, label={[font=\small]below:$i$}] at (0,1,0) {};
  \node[c, label={[font=\small]below:$-i$}] at (0,-1,0) {};
  \node[c, label={[font=\small]right:$j$}] at (0,0,1) {};
  \node[c, label={[font=\small]right:$-j$}] at (0,0,-1) {};
\end{tikzpicture}


==> tikz/fig-walk.tex <==
\begin{tikzpicture}[>=stealth,
    tile/.style={circle, draw, thick, minimum size=0.75cm, inner sep=0pt, fill=white},
    nb/.style={circle, draw=black!35, minimum size=0.35cm, inner sep=0pt},
    wstep/.style={->, very thick},
    lab/.style={font=\small, fill=white, inner sep=1pt}]
  \begin{scope}
    \node[tile] (T0) at (0,0) {$D$};
    \node[tile] (T1) at (1.8,0.9) {$T_1$};
    \node[tile] (T2) at (3.6,0.4) {$T_2$};
    \node[tile] (T3) at (5.2,1.4) {$T_3$};
    \node[tile] (T4) at (6.4,2.9) {$T_4$};
    \foreach \t/\angs in {T0/{150,200,250,300}, T1/{60,110,160}, T2/{-40,-90,-140}, T3/{10,-35,-80,130}, T4/{-10,40,90,140,190}}
      \foreach \a in \angs { \draw[black!35] (\t.\a) -- ++(\a:0.55) node[nb, anchor=\a+180] {}; }
    \draw[wstep] (T0) -- (T1) node[midway, lab, above left] {$a_1$};
    \draw[wstep] (T1) -- (T2) node[midway, lab, above] {$a_2$};
    \draw[wstep] (T2) -- (T3) node[midway, lab, above left] {$a_3$};
    \draw[wstep] (T3) -- (T4) node[midway, lab, left] {$a_4$};
    \node[font=\small] at (3.2,-1.35) {$T_k=\gamma_{a_1}\cdots\gamma_{a_k}D$};
    \node at (3.2,-2.0) {(a)};
  \end{scope}
  \begin{scope}[shift={(9.6,0.8)}]
    \node[tile] (C0) at (0,-1) {$D$};
    \node[tile] (C1) at (1.5,0) {$T_1$};
    \node[tile] (C2) at (0.6,1.5) {$T_2$};
    \node[tile] (C3) at (-1.0,1.3) {$T_3$};
    \node[tile] (C4) at (-1.5,-0.2) {$T_4$};
    \draw[wstep] (C0) -- (C1) node[midway, lab, below right] {$a_1$};
    \draw[wstep] (C1) -- (C2) node[midway, lab, above right] {$a_2$};
    \draw[wstep] (C2) -- (C3) node[midway, lab, above] {$a_3$};
    \draw[wstep] (C3) -- (C4) node[midway, lab, left] {$a_4$};
    \draw[wstep] (C4) -- (C0) node[midway, lab, below left] {$a_5$};
    \node[font=\small] at (0,-1.9) {$\gamma_{a_1}\gamma_{a_2}\gamma_{a_3}\gamma_{a_4}\gamma_{a_5}=1$};
    \node at (0,-2.8) {(b)};
  \end{scope}
\end{tikzpicture}


==> tikz/new-113-domains.tex <==
\begin{tikzpicture}[scale=2.4,lab]
 \draw[line width=0.8pt] (0,0.577)--(0.5,0.289)--(0.5,-0.289)--(0,-0.577)--(-0.5,-0.289)--(-0.5,0.289)--cycle;
 \fill[domC!35,draw=domC!80!black,line width=0.8pt] (0,0)--(0.5,0.289)--(0,0.577)--cycle;
 \foreach \p in {(0,0),(1,0),(-1,0),(0.5,0.866),(-0.5,0.866),(0.5,-0.866),(-0.5,-0.866)}{\fill \p circle (1.3pt);}
 \node[below] at (0,0){$0$}; \node[right] at (1,0){$1$}; \node[above] at (0.5,0.866){$\zeta_0$};
 \node[right] at (0.5,0.289){$\tfrac{3+a_3}6$}; \node[above left] at (0,0.577){$\tfrac{a_3}3$};
 \node at (0,-1.15){(a) $B_0$: $x_0a_3$-plane};
\end{tikzpicture}\quad
\begin{tikzpicture}[scale=2.4,lab]
 \draw[gray] (-0.5,-0.5) rectangle (0.5,0.5);
 \fill[domC!35,draw=domC!80!black,line width=0.8pt] (0,-0.5) rectangle (0.5,0.5);
 \fill (0,0) circle (1.2pt);
 \node[below] at (0.25,-0.5){$0\le x_1\le\tfrac12$}; \node[rotate=90,above] at (0.5,0){$|x_2|\le\tfrac12$};
 \node at (0,-1.0){(b) $B_0$: $x_1x_2$-plane};
\end{tikzpicture}\quad
\begin{tikzpicture}[scale=2.6,lab,x={(1cm,0cm)},y={(0.5cm,0.38cm)},z={(0cm,1cm)}]
\coordinate (O) at (0,0,0);
 \coordinate (a) at (0.5,0,-0.5); \coordinate (b) at (0.5,0.5,-0.5); \coordinate (c) at (0.5,0.5,0.5); \coordinate (d) at (0.5,0,0.5);
 \fill[domC!30] (O)--(a)--(d)--cycle; \fill[domC!45] (a)--(b)--(c)--(d)--cycle;
 \draw[domC!80!black,line width=0.8pt] (O)--(a)--(b)--(c)--(d)--cycle (O)--(c) (a)--(d);
 \draw[domC!80!black,dashed] (O)--(b);
 \fill (O) circle (1.2pt) node[left]{$0$};
 \draw[->,gray] (0.7,0,-0.5)--(0.95,0,-0.5) node[right]{$x_0$};
 \draw[->,gray] (0.7,0,-0.5)--(0.7,0.3,-0.5) node[right]{$x_1$};
 \draw[->,gray] (0.7,0,-0.5)--(0.7,0,-0.25) node[above]{$x_2$};
 \node at (0.3,0,-0.95){(c) $A$: $x_0x_1x_2$-space};
\end{tikzpicture}


==> tikz/new-24-cell-edges.tex <==
\draw[cellE] (1.954,1.954)--(2.669,0.715);
\draw[cellE] (1.954,1.954)--(2.669,-0.715);
\draw[cellE] (1.954,1.954)--(1.239,0.715);
\draw[cellE] (1.954,1.954)--(1.239,-0.715);
\draw[cellE] (1.954,1.954)--(0.715,2.669);
\draw[cellE] (1.954,1.954)--(0.715,1.239);
\draw[cellE] (1.954,1.954)--(-0.715,2.669);
\draw[cellE] (1.954,1.954)--(-0.715,1.239);
\draw[cellE] (2.669,0.715)--(2.669,-0.715);
\draw[cellE] (2.669,0.715)--(1.239,0.715);
\draw[cellE] (2.669,0.715)--(1.954,-1.954);
\draw[cellE] (2.669,0.715)--(0.715,2.669);
\draw[cellE] (2.669,0.715)--(1.430,-0.000);
\draw[cellE] (2.669,0.715)--(0.000,1.430);
\draw[cellE] (2.669,0.715)--(0.715,-1.239);
\draw[cellE] (2.669,-0.715)--(1.239,-0.715);
\draw[cellE] (2.669,-0.715)--(1.954,-1.954);
\draw[cellE] (2.669,-0.715)--(0.715,1.239);
\draw[cellE] (2.669,-0.715)--(1.430,-0.000);
\draw[cellE] (2.669,-0.715)--(-0.000,-1.430);
\draw[cellE] (2.669,-0.715)--(0.715,-2.669);
\draw[cellE] (1.239,0.715)--(1.239,-0.715);
\draw[cellE] (1.239,0.715)--(1.954,-1.954);
\draw[cellE] (1.239,0.715)--(-0.715,2.669);
\draw[cellE] (1.239,0.715)--(0.000,1.430);
\draw[cellE] (1.239,0.715)--(-1.430,0.000);
\draw[cellE] (1.239,0.715)--(-0.715,-1.239);
\draw[cellE] (1.239,-0.715)--(1.954,-1.954);
\draw[cellE] (1.239,-0.715)--(-0.715,1.239);
\draw[cellE] (1.239,-0.715)--(-0.000,-1.430);
\draw[cellE] (1.239,-0.715)--(-1.430,0.000);
\draw[cellE] (1.239,-0.715)--(-0.715,-2.669);
\draw[cellE] (1.954,-1.954)--(0.715,-1.239);
\draw[cellE] (1.954,-1.954)--(0.715,-2.669);
\draw[cellE] (1.954,-1.954)--(-0.715,-1.239);
\draw[cellE] (1.954,-1.954)--(-0.715,-2.669);
\draw[cellE] (0.715,2.669)--(0.715,1.239);
\draw[cellE] (0.715,2.669)--(-0.715,2.669);
\draw[cellE] (0.715,2.669)--(1.430,-0.000);
\draw[cellE] (0.715,2.669)--(0.000,1.430);
\draw[cellE] (0.715,2.669)--(-1.954,1.954);
\draw[cellE] (0.715,2.669)--(-1.239,0.715);
\draw[cellE] (0.715,1.239)--(-0.715,1.239);
\draw[cellE] (0.715,1.239)--(1.430,-0.000);
\draw[cellE] (0.715,1.239)--(-0.000,-1.430);
\draw[cellE] (0.715,1.239)--(-1.954,1.954);
\draw[cellE] (0.715,1.239)--(-1.239,-0.715);
\draw[cellE] (-0.715,2.669)--(-0.715,1.239);
\draw[cellE] (-0.715,2.669)--(0.000,1.430);
\draw[cellE] (-0.715,2.669)--(-1.430,0.000);
\draw[cellE] (-0.715,2.669)--(-1.954,1.954);
\draw[cellE] (-0.715,2.669)--(-2.669,0.715);
\draw[cellE] (-0.715,1.239)--(-0.000,-1.430);
\draw[cellE] (-0.715,1.239)--(-1.430,0.000);
\draw[cellE] (-0.715,1.239)--(-1.954,1.954);
\draw[cellE] (-0.715,1.239)--(-2.669,-0.715);
\draw[cellE] (1.430,-0.000)--(0.715,-1.239);
\draw[cellE] (1.430,-0.000)--(0.715,-2.669);
\draw[cellE] (1.430,-0.000)--(-1.239,0.715);
\draw[cellE] (1.430,-0.000)--(-1.239,-0.715);
\draw[cellE] (0.000,1.430)--(0.715,-1.239);
\draw[cellE] (0.000,1.430)--(-0.715,-1.239);
\draw[cellE] (0.000,1.430)--(-1.239,0.715);
\draw[cellE] (0.000,1.430)--(-2.669,0.715);
\draw[cellE] (-0.000,-1.430)--(0.715,-2.669);
\draw[cellE] (-0.000,-1.430)--(-0.715,-2.669);
\draw[cellE] (-0.000,-1.430)--(-1.239,-0.715);
\draw[cellE] (-0.000,-1.430)--(-2.669,-0.715);
\draw[cellE] (-1.430,0.000)--(-0.715,-1.239);
\draw[cellE] (-1.430,0.000)--(-0.715,-2.669);
\draw[cellE] (-1.430,0.000)--(-2.669,0.715);
\draw[cellE] (-1.430,0.000)--(-2.669,-0.715);
\draw[cellE] (0.715,-1.239)--(0.715,-2.669);
\draw[cellE] (0.715,-1.239)--(-0.715,-1.239);
\draw[cellE] (0.715,-1.239)--(-1.239,0.715);
\draw[cellE] (0.715,-1.239)--(-1.954,-1.954);
\draw[cellE] (0.715,-2.669)--(-0.715,-2.669);
\draw[cellE] (0.715,-2.669)--(-1.239,-0.715);
\draw[cellE] (0.715,-2.669)--(-1.954,-1.954);
\draw[cellE] (-0.715,-1.239)--(-0.715,-2.669);
\draw[cellE] (-0.715,-1.239)--(-2.669,0.715);
\draw[cellE] (-0.715,-1.239)--(-1.954,-1.954);
\draw[cellE] (-0.715,-2.669)--(-2.669,-0.715);
\draw[cellE] (-0.715,-2.669)--(-1.954,-1.954);
\draw[cellE] (-1.954,1.954)--(-1.239,0.715);
\draw[cellE] (-1.954,1.954)--(-1.239,-0.715);
\draw[cellE] (-1.954,1.954)--(-2.669,0.715);
\draw[cellE] (-1.954,1.954)--(-2.669,-0.715);
\draw[cellE] (-1.239,0.715)--(-1.239,-0.715);
\draw[cellE] (-1.239,0.715)--(-2.669,0.715);
\draw[cellE] (-1.239,0.715)--(-1.954,-1.954);
\draw[cellE] (-1.239,-0.715)--(-2.669,-0.715);
\draw[cellE] (-1.239,-0.715)--(-1.954,-1.954);
\draw[cellE] (-2.669,0.715)--(-2.669,-0.715);
\draw[cellE] (-2.669,0.715)--(-1.954,-1.954);
\draw[cellE] (-2.669,-0.715)--(-1.954,-1.954);
\fill (1.954,1.954) circle (1.1pt);
\fill (2.669,0.715) circle (1.1pt);
\fill (2.669,-0.715) circle (1.1pt);
\fill (1.239,0.715) circle (1.1pt);
\fill (1.239,-0.715) circle (1.1pt);
\fill (1.954,-1.954) circle (1.1pt);
\fill (0.715,2.669) circle (1.1pt);
\fill (0.715,1.239) circle (1.1pt);
\fill (-0.715,2.669) circle (1.1pt);
\fill (-0.715,1.239) circle (1.1pt);
\fill (1.430,-0.000) circle (1.1pt);
\fill (0.000,1.430) circle (1.1pt);
\fill (-0.000,-1.430) circle (1.1pt);
\fill (-1.430,0.000) circle (1.1pt);
\fill (0.715,-1.239) circle (1.1pt);
\fill (0.715,-2.669) circle (1.1pt);
\fill (-0.715,-1.239) circle (1.1pt);
\fill (-0.715,-2.669) circle (1.1pt);
\fill (-1.954,1.954) circle (1.1pt);
\fill (-1.239,0.715) circle (1.1pt);
\fill (-1.239,-0.715) circle (1.1pt);
\fill (-2.669,0.715) circle (1.1pt);
\fill (-2.669,-0.715) circle (1.1pt);
\fill (-1.954,-1.954) circle (1.1pt);


==> tikz/new-24-cell.tex <==
\begin{tikzpicture}[scale=1.0,lab]
 \input{tikz/new-24-cell-edges}
 \node at (0,-3.0){(a) 24-cell, $F_4$ Coxeter-plane projection};
\end{tikzpicture}\qquad
\begin{tikzpicture}[lab]
 \node[dnode] (1) at (0,0){}; \node[dnode] (2) at (\dstep,0){}; \node[dnode] (3) at (2*\dstep,0){};
 \node[dnode] (4) at ($(3)+(60:\dstep)$){}; \node[dnode] (5) at ($(3)+(-60:\dstep)$){};
 \draw[dedge] (1)--(2)--(3)--(4) (3)--(5);
 \node at (1.2*\dstep,-1.9){(b) $D_5$};
\end{tikzpicture}


==> tikz/new-a1-d4.tex <==
\begin{tikzpicture}[lab]
 \node[dnode,label={[dlab]below:$1$}] (e) at (-2.2*\dstep,0) {};
 \node[dnode,label={[dlab]right:$-\tfrac12(i_1+i_2+i_3+i_4)$}] (c) at (0,0) {};
 \node[dnode,label={[dlab]below:$i_2$}] (a) at ($(c)+(180:\dstep)$) {};
 \node[dnode,label={[dlab]right:$i_3$}] (b) at ($(c)+(60:\dstep)$) {};
 \node[dnode,label={[dlab]right:$i_4$}] (d) at ($(c)+(-60:\dstep)$) {};
 \draw[dedge] (c)--(a) (c)--(b) (c)--(d);
\end{tikzpicture}


==> tikz/new-bott-clock.tex <==
\begin{tikzpicture}[lab,scale=1.15]
 \draw[gray!60] (0,0) circle (2.3); \draw[gray!40] (0,0) circle (3.5);
 \foreach \n/\A/\X [count=\k from 0] in {1/\RR/{\O}, 2/\CC/{\O/\U}, 3/\HH/{\U/\Sp}, 4/{\HH\oplus\HH}/{\BSp\times\ZZ}, 5/{\HH(2)}/{\Sp}, 6/{\CC(4)}/{\Sp/\U}, 7/{\RR(8)}/{\U/\O}, 8/{\RR(8)\oplus\RR(8)}/{\BO\times\ZZ}}{
   \pgfmathsetmacro\ang{90-45*\k}
   \node[fill=white,inner sep=1pt] at (\ang:2.3) {$\CC_{\n}=\A$};
   \node[domC!70!black,fill=white,inner sep=1pt] at (\ang:3.5) {$\X$};}
 \draw[-{Stealth},thick,bubbleC] (60:0.9) arc[start angle=60,end angle=-240,radius=0.9];
 \node[bubbleC,align=center] at (0,0){$\CC_{n+8}$\\$=\CC_n(16)$};
\end{tikzpicture}


==> tikz/new-bubble-domain.tex <==
\begin{tikzpicture}[scale=2.4,lab]
 \fill[bubbleC!8] (-1.25,0) rectangle (1.25,1.3);
 \begin{scope}\clip (-1.25,0) rectangle (1.25,1.3);
 \foreach \c/\r in {-1/1,0/1,1/1,-0.5/0.5,0.5/0.5,-0.333/0.333,0.333/0.333,-0.667/0.333,0.667/0.333,-0.25/0.25,0.25/0.25,-0.75/0.25,0.75/0.25}{
   \draw[bub] (\c+\r,0) arc[start angle=0,end angle=180,radius=\r];}
 \end{scope}
 \begin{scope}\clip (-1.25,0) rectangle (1.25,1.3);
 \foreach \c in {-1,0,1}{\fill[white,fill opacity=0.0] (\c,0) circle (1);}\end{scope}
 \draw[bnd] (-1.25,0)--(1.25,0);
 \foreach \c in {-1,0,1}{\dotat{\c,0}}
 \foreach \c in {-0.5,0.5,-0.333,0.333,-0.667,0.667,-0.25,0.25,-0.75,0.75}{\fill (\c,0) circle (0.9pt);}
 \node at (0,1.15) {$B$};
 \node[below] at (0,0){$0$}; \node[below] at (1,0){$1$}; \node[below] at (0.5,0){$\tfrac12$};
 \node at (0,-0.35){(a) $\Ocal=\ZZ$: bubbles with $|\mu|\le 4$};
\end{tikzpicture}\qquad
\begin{tikzpicture}[scale=1.7,lab]
\fill[bubbleC!8] (-0.3,0) rectangle (2.5,1.25);
 \draw[bub] (0.968,0) arc[start angle=0,end angle=180,radius=0.968];
 \draw[bub] (2.179+0.968,0) arc[start angle=0,end angle=180,radius=0.968];
 \draw[bub,line width=1.4pt] (1.0897+0.5,0) arc[start angle=0,end angle=180,radius=0.5];
 \draw[bnd] (-0.3,0)--(2.5,0);
 \node[bubbleC] at (0,1.05){$B(0)$}; \node[bubbleC] at (2.2,1.05){$B(\omega)$};
 \node[bubbleC,above] at (1.09,0.5){$B(\omega/2)$};
 \node[below] at (0,0){$0$}; \node[below] at (1.09,0){$\tfrac{\sqrt{19}}4$};\node[below] at (2.179,0){$\tfrac{\sqrt{19}}2$};
 \node at (1.1,-0.42){(b) $\ZZ[\omega]$, slice $x_0=\tfrac14$, axis $x_1$};
 \begin{scope}[shift={(0,0)}]\clip (-0.3,0) rectangle (2.5,1.3);\end{scope}
\end{tikzpicture}


==> tikz/new-characterization-of-spheres.tex <==
\begin{tikzpicture}[scale=2.4,lab]
 \fill[bubbleC!8] (-0.2,0) rectangle (3.4,1.6);
 \fill[white] (2.4,0) arc[start angle=0,end angle=180,radius=1];
 \fill[cuspC!10] (2.4,0) arc[start angle=0,end angle=180,radius=1];
 \draw[bub] (2.4,0) arc[start angle=0,end angle=180,radius=1];
 \draw[bnd] (-0.2,0)--(3.4,0);
 \dotat[holeC]{1.4,0} \node[below] at (1.4,0){$-\bar u^{-1}\bar v$};
 \draw[covC,-{Stealth}] (1.4,0)--++(125:1) node[midway,right]{$1/|\bar u|$};
 \fill (0.3,1.2) circle (1.4pt) node[right]{$x$: $q_A(u,v)\ge 1$};
 \fill (1.75,0.3) circle (1.4pt) node[below=1pt,font=\scriptsize]{$x'$: $q_A(u,v)<1$};
 \draw[dotted] (0.3,1.2)--(0.3,0) node[below]{$z$}; \node[left] at (0.3,0.6){$\zeta$};
 \node at (3.1,1.4){$\Hcal^{n+1}$};
\end{tikzpicture}


==> tikz/new-codes-lattices.tex <==
\begin{tikzpicture}[scale=0.7,lab]
 \foreach \x in {-2,...,2}{\foreach \y in {-2,...,2}{
   \pgfmathparse{int(mod(\x+\y+10,2))}
   \ifnum\pgfmathresult=0 \fill (\x,\y) circle (3pt); \else \draw (\x,\y) circle (3pt); \fi}}
 \draw[gray,->] (-2.6,0)--(2.6,0); \draw[gray,->] (0,-2.6)--(0,2.6);
 \node at (0,-3.2){(a) $C=\{00,11\}\subset\FF_2^2$: $\Lambda_C$ = filled points};
\end{tikzpicture}\qquad
\begin{tikzpicture}[scale=2.0,lab,x={(1cm,0cm)},y={(0.45cm,0.35cm)},z={(0cm,1cm)}]
 \foreach \a/\b/\c in {0/0/0,1/0/0,0/1/0,1/1/0,0/0/1,1/0/1,0/1/1,1/1/1}{\coordinate (v\a\b\c) at (\a,\b,\c);}
 \fill[domC!35] (v000)--(v100)--(v110)--(v010)--cycle;
 \fill[bubbleC!25] (v000)--(v110)--(v111)--(v001)--cycle;
 \fill[holeC!20] (v000)--(v110)--(v101)--cycle; \fill[holeC!20] (v000)--(v011)--(v101)--cycle;
 \draw[holeC,thick] (v000)--(v110)--(v101)--(v000)--(v011)--(v110) (v011)--(v101);
 \foreach \p/\q in {000/100,100/110,110/010,010/000,001/101,101/111,111/011,011/001,000/001,100/101,110/111,010/011}{\draw (v\p)--(v\q);}
 \foreach \p in {000,100,010,110,001,101,011,111}{\fill (v\p) circle (1.2pt);}
 \node[below left] at (v000){$000$}; \node[above right] at (v111){$111$};
 \node at (0.5,0,-0.45){(b) $H(8,4)$ on $\FF_2^3$};
\end{tikzpicture}


==> tikz/new-coxeter-diagrams.tex <==
\begin{tikzpicture}[lab]
 \node[dnode,label={[dlab]below:$s_0$}] (a) at (0,0) {};
 \node[dnode,label={[dlab]below:$s_1$}] (b) at (\dstep,0) {};
 \node[dnode,label={[dlab]below:$s_2$}] (c) at (2*\dstep,0) {};
 \node (d) at (3*\dstep,0) {$\cdots$};
 \node[dnode,label={[dlab]below:$s_n$}] (e) at (4.6*\dstep,0) {};
 \draw[dedge] (a)--node[dm]{$m_{0,1}$}(b)--node[dm]{$m_{1,2}$}(c)--(d)--node[dm]{$m_{n-1,n}$}(e);
 \node at (2*\dstep,-0.9){(a) $\{m_{0,1},m_{1,2},\dots,m_{n-1,n}\}$};
\end{tikzpicture}\qquad
\begin{tikzpicture}[lab]
 \foreach \k in {0,...,3}{\node[dnode,label={[dlab]below:$s_\k$}] (n\k) at (\k*\dstep,0) {};}
 \draw[dedge] (n0)--(n1) (n2)--(n3); \draw[dedge] (n1)--node[dm]{$4$}(n2);
 \node at (1.5*\dstep,-0.9){(b) $\{3,4,3\}$, $\Weyl(F_4)$};
\end{tikzpicture}


==> tikz/new-cusps-ideal-classes.tex <==
\begin{tikzpicture}[scale=0.85,lab]
 \def\s{2.236}
 \foreach \a in {-2,...,2}{\foreach \b in {-1,0,1}{\fill (\a,\b*\s) circle (2.2pt);}}
 \foreach \a in {-2,...,1}{\foreach \b in {-1,0}{\fill[cuspC] (\a+0.5,\b*\s+\s/2) circle (2.4pt);}}
 \foreach \a in {-2,...,2}{\foreach \b in {-1,0}{\draw (\a,\b*\s+\s/2) circle (2pt);}}
 \draw[gray,->] (-2.7,0)--(2.7,0) node[right]{$\RR$}; \draw[gray,->] (0,-2.7)--(0,2.9) node[above]{$\sqrt{-5}\,\RR$};
 \node[cuspC,above right] at (0.5,\s/2){$\tfrac{1+\sqrt{-5}}2$};
 \node[right=8pt] at (3.6,0.9){$\infty$ and black, open points $\longmapsto [\Ocal]$};
 \node[right=8pt,cuspC] at (3.6,0){red points $\longmapsto [(2,1+\sqrt{-5})]$};
 \node[right=8pt] at (3.6,-0.9){$\Cl(\Ocal)=\{[\Ocal],[(2,1+\sqrt{-5})]\}$};
\end{tikzpicture}


==> tikz/new-deep-hole.tex <==
\begin{tikzpicture}[x=7cm,y=7cm,lab]
 \begin{scope}\clip (0,0) rectangle (0.5,0.5);
  \fill[covC!15] (0,0) circle (0.6); \fill[holeC!15] (0.5,0.5) circle (0.374);
  \draw[cov] (0,0) circle (0.6); \draw[holeC,line width=0.8pt,dashed] (0.5,0.5) circle (0.374);
 \end{scope}
 \draw[line width=0.8pt] (0,0) rectangle (0.5,0.5);
 \dotat{0,0} \node[below left] at (0,0){$0$};
 \dotat[holeC]{0.5,0.5} \node[right=3pt] at (0.5,0.5){$h=\tfrac{1+i_1}{2}$};
 \draw[covC,-{Stealth}] (0,0)--(0.6*0.8,0.6*0.6) node[pos=0.55,below right]{$r_1$};
 \draw[holeC,-{Stealth}] (0.5,0.5)--++(-0.374*0.5,-0.374*0.866) node[pos=0.6,right]{$r_2$};
 \node[below] at (0.25,0){$x_0$}; \node[left] at (0,0.25){$x_1$};
\end{tikzpicture}


==> tikz/new-exclusion-lemma.tex <==
\begin{tikzpicture}[scale=1.9,lab]
 \draw[bub] (1.6,0) arc[start angle=0,end angle=180,radius=1.6];
 \draw[bub,fill=bubbleC!12] (1.3,0) arc[start angle=0,end angle=180,radius=0.6];
 \draw[bnd] (-1.8,0)--(1.8,0);
 \dotat{0,0} \node[below] at (0,0){$P$}; \dotat{0.7,0}\node[below] at (0.7,0){$Q$};
 \draw[covC,decorate,decoration={brace,amplitude=3pt,mirror}] (0,-0.25)--(0.7,-0.25) node[midway,below=2pt]{$d$};
 \node[bubbleC] at (-0.8,1.5){$H_P$}; \node[bubbleC] at (0.7,0.3){$H_Q$};
 \node at (0,-0.75){(a) $r\ge d(P,Q)+s$};
\end{tikzpicture}\qquad
\begin{tikzpicture}[scale=1.9,lab]
 \draw[bub] (1.6,0) arc[start angle=0,end angle=180,radius=1.6];
 \draw[bub,fill=cuspC!20] (2.2,0) arc[start angle=0,end angle=180,radius=0.75];
 \begin{scope}\clip (2.2,0) arc[start angle=0,end angle=180,radius=0.75]--cycle; \fill[white] (0,0) circle (1.6); \end{scope}
 \draw[bub] (2.2,0) arc[start angle=0,end angle=180,radius=0.75]; \draw[bub] (1.6,0) arc[start angle=0,end angle=90,radius=1.6];
 \draw[bnd] (-1.8,0)--(2.4,0);
 \dotat{0,0} \node[below] at (0,0){$P$}; \dotat{1.45,0}\node[below] at (1.45,0){$Q$};
 \node[bubbleC] at (-0.8,1.5){$H_P$}; \node[cuspC] at (2.15,0.85){exposed};
 \node at (0.1,-0.75){(b) $r< d(P,Q)+s$};
\end{tikzpicture}


==> tikz/new-fundamental-domain.tex <==
\begin{tikzpicture}[scale=1.5,lab]
 \begin{scope}\clip (-1.6,-0.05) rectangle (1.6,2.2);
 \fill[bubbleC!8] (-1.6,0) rectangle (1.6,2.2);
 \foreach \c in {-1,0,1}{\fill[white] (\c+1,0) arc[start angle=0,end angle=180,radius=1];}
 \foreach \c in {-2,-1,0,1,2}{\draw[bub] (\c+1,0) arc[start angle=0,end angle=180,radius=1];}
 \fill[domC!35] (-0.5,2.2)--(-0.5,0.866) arc[start angle=120,end angle=60,radius=1]--(0.5,2.2)--cycle;
 \draw[domC!80!black,line width=0.8pt] (-0.5,2.2)--(-0.5,0.866) (0.5,0.866)--(0.5,2.2);
 \end{scope}
 \draw[bnd] (-1.6,0)--(1.6,0);
 \draw[domC!80!black,line width=2.5pt] (-0.5,0)--(0.5,0) node[below,midway,black]{$F$};
 \node at (0,1.5) {$D$}; \node at (1.25,1.8) {$B$};
 \node[bubbleC] at (0,0.55) {$B(0)$};
 \foreach \c in {-1,0,1}{\dotat{\c,0}}
 \node at (0,-0.5){(a) $n=1$, $\Ocal=\ZZ$};
\end{tikzpicture}\qquad
\begin{tikzpicture}[scale=1.9,lab,x={(1cm,0cm)},y={(0.5cm,0.35cm)},z={(0cm,1cm)}]
 \draw[bnd] (-0.9,-0.8,0)--(0.9,-0.8,0)--(0.9,0.8,0)--(-0.9,0.8,0)--cycle;
 \draw[dom,fill=domC!45] (-0.5,-0.5,0)--(0.5,-0.5,0)--(0.5,0.5,0)--(-0.5,0.5,0)--cycle;
 \node at (0,0,0) {$F$};
\draw[bub,domain=-0.5:0.5,samples=30] plot (\x,-0.5,{sqrt(0.75-\x*\x)});
 \draw[bub,domain=-0.5:0.5,samples=30] plot (\x,0.5,{sqrt(0.75-\x*\x)});
 \draw[bub,domain=-0.5:0.5,samples=30] plot (0.5,\x,{sqrt(0.75-\x*\x)});
 \draw[bub,domain=-0.5:0.5,samples=30] plot (-0.5,\x,{sqrt(0.75-\x*\x)});
 \draw[bub,dotted,domain=-0.5:0.5,samples=30] plot (\x,0,{sqrt(1-\x*\x)});
 \draw[bub,dotted,domain=-0.5:0.5,samples=30] plot (0,\x,{sqrt(1-\x*\x)});
 \foreach \a/\b in {-0.5/-0.5,0.5/-0.5,0.5/0.5,-0.5/0.5}{
   \draw[domC!80!black,dashed] (\a,\b,0)--(\a,\b,0.707);
   \draw[domC!80!black,line width=0.8pt] (\a,\b,0.707)--(\a,\b,2.0);}
 \node at (0,0,1.55) {$D$};
 \node[bubbleC,right] at (0.5,0.5,0.75) {floor on $B(0)$};
 \node at (0,-0.9,-0.25) {(b) $n=2$, $\Ocal=\ZZ[i]$ (schematic)};
\end{tikzpicture}


==> tikz/new-gamma0-2.tex <==
\begin{tikzpicture}[scale=3.0,lab]
 \fill[domC!35] (-0.5,1.9)--(-0.5,0.866) arc[start angle=120,end angle=60,radius=1]--(0.5,1.9)--cycle;
 \fill[domC!20] (0.5,0.866) arc[start angle=60,end angle=120,radius=1] arc[start angle=60,end angle=0,radius=1] arc[start angle=180,end angle=120,radius=1];
 \fill[cuspC!15] (-0.5,0.2887)--(-0.5,0.866) arc[start angle=60,end angle=0,radius=1] arc[start angle=0,end angle=120,radius=0.3333];
 \draw[domC!80!black,line width=0.8pt] (-0.5,1.9)--(-0.5,0.866) (0.5,1.9)--(0.5,0.866);
 \draw[bub] (0.5,0.866) arc[start angle=60,end angle=120,radius=1];
 \draw[bub] (-0.5,0.866) arc[start angle=60,end angle=0,radius=1];
 \draw[bub] (0,0) arc[start angle=180,end angle=120,radius=1];
 \draw[bub] (0,0) arc[start angle=0,end angle=120,radius=0.3333];
 \draw[line width=0.8pt] (-0.5,0.2887)--(-0.5,0.866);
 \draw[bnd] (-1.0,0)--(1.0,0);
 \node at (0,1.4){$D$}; \node at (0,0.62){$SD$}; \node at (-0.36,0.42){$STD$};
 \fill[black] (0,0) circle (0.6pt) node[below]{$0$}; \node at (0,2.0){$\infty$};
 \node[below] at (-0.5,0){$-\tfrac12$}; \node[below] at (0.5,0){$\tfrac12$};
\end{tikzpicture}


==> tikz/new-lipschitz-domain.tex <==
\begin{tikzpicture}[scale=3.2,lab,x={(1cm,0cm)},y={(0.55cm,0.4cm)},z={(0cm,1cm)}]
 \foreach \a in {-0.5,0.5}{\foreach \b in {0,0.5}{\foreach \c in {0,0.5}{\coordinate (p\a\b\c) at (\a,\b,\c);}}}
 \fill[domC!25] (-0.5,0,0)--(0.5,0,0)--(0.5,0,0.5)--(-0.5,0,0.5)--cycle;
 \fill[domC!35] (0.5,0,0)--(0.5,0.5,0)--(0.5,0.5,0.5)--(0.5,0,0.5)--cycle;
 \fill[domC!15] (-0.5,0,0.5)--(0.5,0,0.5)--(0.5,0.5,0.5)--(-0.5,0.5,0.5)--cycle;
 \draw[domC!80!black,line width=0.8pt] (-0.5,0,0)--(0.5,0,0)--(0.5,0.5,0)--(0.5,0.5,0.5)--(-0.5,0.5,0.5)--(-0.5,0,0.5)--cycle
   (-0.5,0,0.5)--(0.5,0,0.5)--(0.5,0.5,0.5) (0.5,0,0)--(0.5,0,0.5);
 \draw[domC!80!black,dashed] (-0.5,0,0)--(-0.5,0.5,0)--(0.5,0.5,0) (-0.5,0.5,0)--(-0.5,0.5,0.5);
 \fill (0,0,0) circle (0.5pt) node[below]{$0$: height $1$};
 \node[below left] at (-0.5,0,0){$\tfrac{\sqrt3}{2}$}; \node[below right] at (0.5,0,0){$\tfrac{\sqrt3}{2}$};
 \node[above right] at (0.5,0.5,0.5){$\tfrac12$}; \node[above left] at (-0.5,0.5,0.5){$\tfrac12$};
 \node[left] at (-0.5,0,0.5){$\tfrac1{\sqrt2}$};
 \draw[->,gray] (0.7,0,0)--(0.95,0,0) node[right]{$x_0$};
 \draw[->,gray] (0.7,0,0)--(0.7,0.35,0) node[right]{$x_1$};
 \draw[->,gray] (0.7,0,0)--(0.7,0,0.3) node[above]{$x_2$};
\end{tikzpicture}


==> tikz/new-mobius-basic-maps.tex <==
\begin{tikzpicture}[scale=0.62,lab]
\input{tikz/new-mobius-data}
 \foreach \nm/\ttl/\sx [count=\k from 0] in {id/{$x$}/0, trans/{$x+\mu$}/4.4, inv/{$-x^{-1}$}/8.8, dil/{$\lambda^2x$}/13.2, rot/{$uxu^*$}/17.6}{
  \begin{scope}[xshift=\sx cm]
   \draw[gray!50,->] (-2,0)--(2,0); \draw[gray!50,->] (0,-2)--(0,2);
   \draw[gray!60,dotted] (0,0) circle (1);
   \begin{scope}\clip (-2,-2) rectangle (2,2);
    \ifnum\k=0 \fill[domC!40,draw=domC!80!black] \flagid; \fi
    \ifnum\k=1 \fill[domC!15] \flagid; \fill[domC!40,draw=domC!80!black] \flagtrans; \fi
    \ifnum\k=2 \fill[domC!15] \flagid; \fill[domC!40,draw=domC!80!black] \flaginv; \fi
    \ifnum\k=3 \fill[domC!15] \flagid; \fill[domC!40,draw=domC!80!black] \flagdil; \fi
    \ifnum\k=4 \fill[domC!15] \flagid; \fill[domC!40,draw=domC!80!black] \flagrot; \fi
   \end{scope}
   \node at (0,-2.5){\ttl};
  \end{scope}}
\end{tikzpicture}


==> tikz/new-o4-spheres-slice.tex <==
\begin{tikzpicture}[scale=1.6,lab]
 \begin{scope}\clip (-1.3,-0.6) rectangle (2.3,1.6);
 \foreach \a in {-2,...,3}{\foreach \b in {-1,0,1,2}{
   \draw[bub,fill=bubbleC!8,fill opacity=0.6] ({\a+0.5*\b},{0.866*\b}) circle (1);}}
 \foreach \a in {-2,...,3}{\foreach \b in {-1,0,1,2}{\fill ({\a+0.5*\b},{0.866*\b}) circle (1.5pt);}}
 \end{scope}
 \draw[holeC,line width=1pt,dashed] (0.5,0.2887) circle (0.7071);
 \fill[holeC] (0.5,0.2887) circle (1.5pt);
 \node[below left] at (0,0){$0$}; \node[below right] at (1,0){$1$}; \node[above] at (0.5,0.95){$\zeta$};
 \draw[gray] (0,0)--(1.5,0.866);
 \node at (0.5,-0.85){(a) top view of the slice};
\end{tikzpicture}\qquad
\begin{tikzpicture}[xscale=2.6,yscale=2.6,lab]
 \draw[bub,domain=0:1,samples=60] plot (\x,{sqrt(1-\x*\x)});
 \draw[bub,domain=0:1.05,samples=80] plot (\x,{sqrt(max(0,1-(\x*\x-1.732*\x+1)))});
 \draw[holeC,dashed,line width=1pt,domain=-0.13:1.28,samples=80] plot (\x,{sqrt(max(0,0.5-(\x-0.5774)^2))});
 \draw[bnd] (-0.1,0)--(1.1,0);
 \fill (0,0) circle (1.2pt) node[below]{$0$}; \fill[holeC] (0.5774,0) circle (1.2pt) node[below]{deep point};
 \node[below] at (0.866,-0.12){\scriptsize edge midpoint};
 \node at (0.55,-0.42){(b) profile along the grey line};
\end{tikzpicture}


==> tikz/new-orders.tex <==
\begin{tikzpicture}[lab,scale=0.92,o/.style={draw,rounded corners,inner sep=2pt,fill=white},
                    o2/.style={o,fill=cuspC!15},>=Stealth]
 \node[o] (L) at (1.0,0) {$\ZZ[i,j]$}; \node[o] (H) at (1.0,1.4) {$\Ocal_3$ Hurwitz};
 \draw (L)--(H) node[midway,right]{2};
 \node at (1.0,-0.7){$\quat{-1,-1}{\QQ}$};
 \node[o] (C13) at (5.6,0) {$\ZZ[i,\sqrt3 j]$};
 \node[o] (S1) at (4.5,1.4) {$\Ocal(-1,-3)_1$}; \node[o] (S2) at (6.7,1.4) {$\Ocal(-1,-3)_2$};
 \draw (C13)--(S1) (C13)--(S2); \draw[dashed,rounded corners] (3.4,1.1) rectangle (7.8,1.7);
 \node at (5.6,-0.7){$\quat{-1,-3}{\QQ}$};
 \node[o2] (Z3) at (10.6,0) {$\ZZ[i_1,i_2,i_3]$};
 \node[o] (Z3z) at (10.6,1.1) {$\ZZ[i_1,i_2,i_3,\zeta]$};
 \node[o] (O4) at (10.6,2.2) {$\Ocal_4$};
 \draw (Z3)--(Z3z) (Z3z)--(O4) node[midway,right]{4};
 \node at (10.6,-0.7){$\quat{-1,-1,-1}{\QQ}$};
\end{tikzpicture}\\[10pt]
\begin{tikzpicture}[lab,scale=0.92,o/.style={draw,rounded corners,inner sep=2pt,fill=white},o2/.style={o,fill=cuspC!15}]
 \node[o] (Z) at (2,0) {$\ZZ[i_1,i_2,a_3]$};
 \node[o2] (A) at (0,1.4) {$A(-1,-1,-3)$};
 \foreach \j/\x in {0/2.2,1/3.6,2/5.0}{\node[o] (B\j) at (\x,1.4) {$B_{\j}$}; \draw (Z)--(B\j);}
 \draw (Z)--(A) node[midway,left]{16}; \node[right] at (3.0,0.6){16 each};
 \draw[dashed,rounded corners] (1.7,1.1) rectangle (5.5,1.7);
 \node at (2,-0.7){$\quat{-1,-1,-3}{\QQ}$};
 \node[o] (Z4) at (9,0) {$\ZZ[i_1,\dots,i_4]$};
 \node[o2] (Ob) at (7.2,1.4) {$\Ocal_{5,!}$};
 \foreach \j/\x in {0/8.5,1/9.45,2/10.4,3/11.35,4/12.3}{\node[o,inner sep=1.2pt,font=\scriptsize] (P\j) at (\x,1.4) {$\Ocal_{5,\j}$}; \draw (Z4)--(P\j);}
 \draw (Z4)--(Ob); \draw[dashed,rounded corners] (7.95,1.1) rectangle (12.85,1.7);
 \node at (9.5,-0.7){$\quat{-1,-1,-1,-1}{\QQ}$};
\end{tikzpicture}


==> tikz/new-psl2z-domain.tex <==
\begin{tikzpicture}[scale=2.6,lab]
 \fill[domC!35] (-0.5,2.1)--(-0.5,0.866) arc[start angle=120,end angle=60,radius=1]--(0.5,2.1)--cycle;
 \draw[gray!50] (1,0) arc[start angle=0,end angle=180,radius=1];
 \draw[gray!50] (-0.5,0.866)--(-0.5,0) (0.5,0.866)--(0.5,0);
 \draw[gray!50] (0,0) arc[start angle=0,end angle=180,radius=1] (2,0) arc[start angle=0,end angle=180,radius=1];
 \draw[domC!80!black,line width=1pt] (-0.5,2.1)--(-0.5,0.866) node[pos=0.4,left]{$F_3$};
 \draw[domC!80!black,line width=1pt] (0.5,2.1)--(0.5,0.866) node[pos=0.4,right]{$F_1$};
 \draw[bub,line width=1pt] (0.5,0.866) arc[start angle=60,end angle=120,radius=1];
 \node[bubbleC,below] at (0.2,0.98){$F_2$};
 \dotat[holeC]{0.5,0.866} \node[right] at (0.5,0.8){$\zeta_6$};
 \dotat[holeC]{-0.5,0.866} \node[left] at (-0.5,0.8){$\zeta_3$};
 \fill (0,1) circle (1.2pt) node[above]{$i$};
 \draw[-{Stealth},thick] (-0.5,1.75) to[bend left=35] node[above]{$\tau_1$} (0.5,1.75);
 \draw[-{Stealth},thick] (-0.25,1.06) to[bend left=50] node[above=-1pt]{\scriptsize $S$} (0.25,1.06);
 \draw[bnd] (-1.5,0)--(1.5,0);
 \draw[domC!80!black,line width=2.5pt] (-0.5,0)--(0.5,0) node[below,midway,black]{$F$};
 \foreach \c in {-1,0,1}{\dotat{\c,0}} \node[below] at (-1,0){$-1$};\node[below] at (1,0){$1$};
 \node at (0,1.42){$D$};
\end{tikzpicture}


==> tikz/new-satake.tex <==
\begin{tikzpicture}[scale=2.2,lab]
 \fill[bubbleC!12] (-1.3,1.25) rectangle (1.3,1.6); \draw[bub] (-1.3,1.25)--(1.3,1.25) node[right]{$x_n=R$};
 \foreach \c/\d in {0/0.8,1/0.8,-1/0.8,0.5/0.2,-0.5/0.2,0.333/0.089,-0.333/0.089,0.667/0.089,-0.667/0.089}{
   \draw[bub,fill=bubbleC!12] (\c,\d/2) circle (\d/2);}
 \draw[bnd] (-1.3,0)--(1.3,0);
 \foreach \c in {0,1,-1,0.5,-0.5,0.333,-0.333,0.667,-0.667}{\fill (\c,0) circle (0.9pt);}
 \node at (0,1.45){$U(R)$}; \node at (0,1.55-1.3){};
 \node at (0,-0.25){(a) horoballs in $\Hcal^{2,\Sat}$};
\end{tikzpicture}\qquad
\begin{tikzpicture}[scale=1.0,lab]
 \draw[thick] (-0.25,3.2) .. controls (-0.3,2) and (-1.5,1.2) .. (-1.4,0.4) .. controls (-1.3,-0.4) and (1.3,-0.4) .. (1.4,0.4) .. controls (1.5,1.2) and (0.3,2) .. (0.25,3.2);
 \draw (-0.25,3.2) arc[start angle=180,end angle=0,x radius=0.25,y radius=0.06];
 \draw[dashed] (0,3.25)--(0,3.9); \fill[cuspC] (0,3.95) circle (2.2pt) node[right]{cusp $\infty$ added};
 \fill (-0.7,0.25) circle (1.5pt) node[above]{$i$}; \node at (-0.7,-0.55){order 2};
 \fill (0.7,0.25) circle (1.5pt) node[above]{$\zeta_3$}; \node at (0.7,-0.55){order 3};
 \node at (1.6,2.0){$Y(\Gamma)$}; \node at (0,-1.1){(b) $\Gamma=\PSL_2(\ZZ)$ (cartoon)};
\end{tikzpicture}


==> tikz/new-sqrt19-top.tex <==
\begin{tikzpicture}[scale=1.9,lab]
 \begin{scope}\clip (-0.5,0) rectangle (0.5,2.179);
  \fill[cuspC!30] (-0.5,0) rectangle (0.5,2.179);
  \foreach \p in {(0,0),(0.5,2.179),(-0.5,2.179),(1,0),(-1,0)}{\fill[bubbleC!12] \p circle (1); \draw[bub] \p circle (1);}
  \foreach \p in {(0.25,1.0897),(-0.25,1.0897)}{\draw[bub,dashed,line width=1pt] \p circle (0.5);}
 \end{scope}
 \draw[line width=0.8pt] (-0.5,0) rectangle (0.5,2.179);
 \fill (0,0) circle (1.3pt) node[below]{$0$};
 \fill (0.5,2.179) circle (1.3pt) node[above]{$\omega$}; \fill (-0.5,2.179) circle (1.3pt) node[above]{$\omega-1$};
 \fill[bubbleC] (0.25,1.0897) circle (1.2pt) node[above right=-1pt]{\scriptsize$\tfrac\omega2$};
 \fill[bubbleC] (-0.25,1.0897) circle (1.2pt) node[above left=-1pt]{\scriptsize$\tfrac{\omega-1}2$};
 \node[right] at (0.55,0.3){$x_0$ across, $x_1$ up};
\end{tikzpicture}


==> tikz/new-z-i1i2i3-cusps.tex <==
\begin{tikzpicture}[scale=1.5,lab]
 \foreach \k in {-2,...,3}{\draw[bub] (\k+1,0) arc[start angle=0,end angle=180,radius=1];}
 \draw[bnd] (-2.4,0)--(3.4,0) node[right]{$\RR\zeta$};
 \foreach \k in {-2,0,2}{\fill (\k,0) circle (2.2pt);}
 \foreach \k in {-1,1,3}{\fill[cuspC] (\k,0) circle (2.4pt);}
 \node[below] at (0,0){$0$}; \node[below,cuspC] at (1,0){$\zeta$}; \node[below] at (2,0){$2\zeta$};
 \node[below] at (-1,0){$-\zeta$};\node[below] at (3,0){$3\zeta$};
 \draw[->] (0.3,1.5)--(0.3,1.9) node[above]{$\infty$};
 \node[right] at (4.1,0.9){black: $H\infty$};
 \node[right,cuspC] at (4.1,0.6){red: $H\zeta$};
\end{tikzpicture}

